Fusion of Distance Measurements between Agents with Unknown Correlations

Cooperative localization is a promising solution to improve the accuracy and overcome the shortcomings of GNSS. Cooperation is often achieved by measuring the distance between users. To optimally integrate a distance measurement between two users into a navigation filter, the correlation between the errors of their estimates must be known. Unfortunately, in large scale networks the agents cannot compute these correlations and must use consistent filters. A consistent filter provides an upper bound on the covariance of the error of the estimator taking into account all the possible correlations. In this paper, a consistent linear filter for integrating a distance measurement is derived using Split Covariance Intersection. Its analysis shows that a distance measurement between two agents can only benefit one of them, i.e., only one of the two can use the distance measurement to improve its estimator. Furthermore, in some cases, none can. A necessary condition for an agent to benefit from the measurement is given for a general class of objective functions. When the objective function is the trace or the determinant, necessary and sufficient conditions are given.

==> estimate_with_true_covariances_optimal_determinant.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144761in}{1.154311in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.142399in}}%
\pgfpathlineto{\pgfqpoint{1.134693in}{1.140916in}}%
\pgfpathlineto{\pgfqpoint{1.125809in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{1.117805in}{1.112769in}}%
\pgfpathlineto{\pgfqpoint{1.116512in}{1.110088in}}%
\pgfpathlineto{\pgfqpoint{1.108705in}{1.093885in}}%
\pgfpathlineto{\pgfqpoint{1.101848in}{1.076766in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{1.072586in}}%
\pgfpathlineto{\pgfqpoint{1.093604in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{1.085988in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{1.080698in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{1.079025in}{1.001127in}}%
\pgfpathlineto{\pgfqpoint{1.074069in}{0.979108in}}%
\pgfpathlineto{\pgfqpoint{1.068162in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{1.063025in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{1.059958in}{0.890882in}}%
\pgfpathlineto{\pgfqpoint{1.055243in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{1.051006in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{1.049881in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{1.049725in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{1.050248in}{0.682537in}}%
\pgfpathlineto{\pgfqpoint{1.050548in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.051589in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{1.053908in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{1.057191in}{0.577421in}}%
\pgfpathlineto{\pgfqpoint{1.061417in}{0.545659in}}%
\pgfpathlineto{\pgfqpoint{1.066556in}{0.516131in}}%
\pgfpathlineto{\pgfqpoint{1.070731in}{0.496964in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{0.489144in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{0.471559in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.449085in}}%
\pgfpathlineto{\pgfqpoint{1.092589in}{0.429728in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{0.417425in}}%
\pgfpathlineto{\pgfqpoint{1.101457in}{0.413614in}}%
\pgfpathlineto{\pgfqpoint{1.108295in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{1.116085in}{0.394782in}}%
\pgfpathlineto{\pgfqpoint{1.118279in}{0.392448in}}%
\pgfpathlineto{\pgfqpoint{1.126374in}{0.385995in}}%
\pgfpathlineto{\pgfqpoint{1.135347in}{0.381476in}}%
\pgfpathlineto{\pgfqpoint{1.137430in}{0.380505in}}%
\pgfpathlineto{\pgfqpoint{1.146653in}{0.378029in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{0.377518in}}%
\pgfpathlineto{\pgfqpoint{1.158780in}{0.377698in}}%
\pgfpathlineto{\pgfqpoint{1.168993in}{0.379179in}}%
\pgfpathlineto{\pgfqpoint{1.179913in}{0.382621in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{0.383643in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{0.387763in}}%
\pgfpathlineto{\pgfqpoint{1.246427in}{0.415426in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.419387in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{0.454776in}}%
\pgfpathlineto{\pgfqpoint{1.487579in}{0.536005in}}%
\pgfpathlineto{\pgfqpoint{1.490563in}{0.537504in}}%
\pgfpathlineto{\pgfqpoint{1.507451in}{0.546217in}}%
\pgfpathlineto{\pgfqpoint{1.518455in}{0.553478in}}%
\pgfpathlineto{\pgfqpoint{1.528759in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{1.529362in}{0.562510in}}%
\pgfpathlineto{\pgfqpoint{1.539585in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{1.549024in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{1.559024in}{0.598223in}}%
\pgfpathlineto{\pgfqpoint{1.567472in}{0.612304in}}%
\pgfpathlineto{\pgfqpoint{1.576675in}{0.630395in}}%
\pgfpathlineto{\pgfqpoint{1.584010in}{0.647064in}}%
\pgfpathlineto{\pgfqpoint{1.592384in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.688149in}}%
\pgfpathlineto{\pgfqpoint{1.600142in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{1.605956in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{1.612755in}{0.742320in}}%
\pgfpathlineto{\pgfqpoint{1.618845in}{0.772740in}}%
\pgfpathlineto{\pgfqpoint{1.622885in}{0.796087in}}%
\pgfpathlineto{\pgfqpoint{1.627818in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{1.635151in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{0.962943in}}%
\pgfpathlineto{\pgfqpoint{1.638846in}{0.974560in}}%
\pgfpathlineto{\pgfqpoint{1.639430in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{1.639328in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{1.638246in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.636184in}{1.109572in}}%
\pgfpathlineto{\pgfqpoint{1.633154in}{1.143709in}}%
\pgfpathlineto{\pgfqpoint{1.630508in}{1.166158in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{1.626038in}{1.197306in}}%
\pgfpathlineto{\pgfqpoint{1.620662in}{1.226134in}}%
\pgfpathlineto{\pgfqpoint{1.614415in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.607329in}{1.275684in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{1.599438in}{1.295959in}}%
\pgfpathlineto{\pgfqpoint{1.593464in}{1.309147in}}%
\pgfpathlineto{\pgfqpoint{1.584411in}{1.324290in}}%
\pgfpathlineto{\pgfqpoint{1.577094in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.566952in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{1.558414in}{1.349008in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.547227in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{1.537601in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{1.527197in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{1.525371in}{1.354307in}}%
\pgfpathlineto{\pgfqpoint{1.514799in}{1.351844in}}%
\pgfpathlineto{\pgfqpoint{1.503542in}{1.347426in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{1.498020in}{1.344710in}}%
\pgfpathlineto{\pgfqpoint{1.488079in}{1.339745in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{1.226760in}}%
\pgfpathlineto{\pgfqpoint{1.215049in}{1.203228in}}%
\pgfpathlineto{\pgfqpoint{1.187467in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{1.176129in}{1.182812in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.174917in}}%
\pgfpathlineto{\pgfqpoint{1.154597in}{1.165063in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{1.154311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.625917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.985250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985250in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985250in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344583in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{1.344583in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344583in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344583in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{1.703917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{2.063250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063250in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063250in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{2.781917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.506917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{0.506917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171558in, y=0.458691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279583in, y=0.818025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.225583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{1.225583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279583in, y=1.177358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344583in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781917in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028917in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.116507in}}%
\pgfpathlineto{\pgfqpoint{2.051195in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{2.058086in}{1.174927in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{2.063232in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{2.061467in}{1.252971in}}%
\pgfpathlineto{\pgfqpoint{2.056816in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{2.025786in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.009889in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.991314in}{1.364812in}}%
\pgfpathlineto{\pgfqpoint{1.970135in}{1.376800in}}%
\pgfpathlineto{\pgfqpoint{1.946437in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{1.920315in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{1.891876in}{1.400276in}}%
\pgfpathlineto{\pgfqpoint{1.861232in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.828508in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{1.793835in}{1.404451in}}%
\pgfpathlineto{\pgfqpoint{1.757354in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{1.719210in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{1.379835in}}%
\pgfpathlineto{\pgfqpoint{1.596373in}{1.368427in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{1.509136in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{1.464435in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{1.419251in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{1.328165in}{1.259683in}}%
\pgfpathlineto{\pgfqpoint{1.282629in}{1.235524in}}%
\pgfpathlineto{\pgfqpoint{1.237343in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{1.192488in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{1.148246in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.062309in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{0.980914in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{0.905370in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{0.870176in}{0.930823in}}%
\pgfpathlineto{\pgfqpoint{0.836893in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{0.805654in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{0.776586in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{0.749804in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{0.725417in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{0.703523in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{0.684211in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{0.667558in}{0.662504in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{0.642486in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{0.634168in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{0.626137in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{0.626455in}{0.491636in}}%
\pgfpathlineto{\pgfqpoint{0.629665in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{0.635754in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{0.644697in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{0.656458in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{0.670990in}{0.389416in}}%
\pgfpathlineto{\pgfqpoint{0.688234in}{0.374437in}}%
\pgfpathlineto{\pgfqpoint{0.708121in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{0.730571in}{0.350474in}}%
\pgfpathlineto{\pgfqpoint{0.755494in}{0.341586in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{0.334810in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.330175in}}%
\pgfpathlineto{\pgfqpoint{0.844045in}{0.327698in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{0.327389in}}%
\pgfpathlineto{\pgfqpoint{0.913355in}{0.329250in}}%
\pgfpathlineto{\pgfqpoint{0.950686in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{0.989604in}{0.339443in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.347734in}}%
\pgfpathlineto{\pgfqpoint{1.071564in}{0.358113in}}%
\pgfpathlineto{\pgfqpoint{1.114277in}{0.370538in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{0.384959in}}%
\pgfpathlineto{\pgfqpoint{1.202310in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{1.247275in}{0.419549in}}%
\pgfpathlineto{\pgfqpoint{1.292632in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{1.383790in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.429223in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{1.474316in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{1.518887in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{1.562756in}{0.592549in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.688403in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{1.727737in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{1.765528in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.801624in}{0.784732in}}%
\pgfpathlineto{\pgfqpoint{1.835879in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{1.898325in}{0.887038in}}%
\pgfpathlineto{\pgfqpoint{1.926265in}{0.921156in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{1.975014in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{2.013619in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.085726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950636in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{2.954213in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{2.957097in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{2.959275in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{2.960739in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{2.961482in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.959378in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{2.954397in}{1.125862in}}%
\pgfpathlineto{\pgfqpoint{2.950859in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{2.946641in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{2.941760in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{2.936235in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{2.930088in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{2.923345in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{2.916033in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.213902in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{2.890984in}{1.222609in}}%
\pgfpathlineto{\pgfqpoint{2.881709in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{2.872032in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{2.861992in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{2.851630in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{1.219212in}}%
\pgfpathlineto{\pgfqpoint{2.830107in}{1.214229in}}%
\pgfpathlineto{\pgfqpoint{2.819032in}{1.207845in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{1.200085in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.180570in}}%
\pgfpathlineto{\pgfqpoint{2.773693in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{2.762327in}{1.155996in}}%
\pgfpathlineto{\pgfqpoint{2.751039in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{2.728881in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{2.718101in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{2.707577in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{2.697353in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{2.677965in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{2.668880in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{2.660251in}{0.973565in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{2.644494in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{2.630948in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{2.625074in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{2.619831in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{2.615241in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.611323in}{0.793294in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.605559in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{2.603737in}{0.728025in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{2.602250in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{2.603654in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{2.605435in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.607927in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{2.614999in}{0.584198in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{2.630596in}{0.547161in}}%
\pgfpathlineto{\pgfqpoint{2.637043in}{0.537324in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{0.528811in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{2.659772in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{2.668375in}{0.511534in}}%
\pgfpathlineto{\pgfqpoint{2.677435in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.507119in}}%
\pgfpathlineto{\pgfqpoint{2.696778in}{0.507077in}}%
\pgfpathlineto{\pgfqpoint{2.706984in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{2.717492in}{0.511328in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{0.515603in}}%
\pgfpathlineto{\pgfqpoint{2.739242in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{2.750397in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{2.761679in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{2.773042in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{2.784441in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{0.569906in}}%
\pgfpathlineto{\pgfqpoint{2.807163in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{2.818395in}{0.598018in}}%
\pgfpathlineto{\pgfqpoint{2.829479in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{2.840372in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{2.851029in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{2.871468in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{2.881166in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{2.890465in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{0.748108in}}%
\pgfpathlineto{\pgfqpoint{2.907716in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{2.915598in}{0.792018in}}%
\pgfpathlineto{\pgfqpoint{2.922943in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.929719in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{2.941461in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{2.946380in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.928006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580524in}{0.910372in}}%
\pgfpathlineto{\pgfqpoint{1.582847in}{0.936728in}}%
\pgfpathlineto{\pgfqpoint{1.584211in}{0.962801in}}%
\pgfpathlineto{\pgfqpoint{1.584610in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{1.584042in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{1.582511in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{1.580021in}{1.062180in}}%
\pgfpathlineto{\pgfqpoint{1.576583in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{1.572211in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{1.566923in}{1.128794in}}%
\pgfpathlineto{\pgfqpoint{1.560739in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{1.553685in}{1.168067in}}%
\pgfpathlineto{\pgfqpoint{1.545789in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{1.537083in}{1.202484in}}%
\pgfpathlineto{\pgfqpoint{1.527601in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{1.517383in}{1.231491in}}%
\pgfpathlineto{\pgfqpoint{1.506468in}{1.243816in}}%
\pgfpathlineto{\pgfqpoint{1.494902in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{1.482731in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{1.470003in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{1.456771in}{1.277509in}}%
\pgfpathlineto{\pgfqpoint{1.443086in}{1.281861in}}%
\pgfpathlineto{\pgfqpoint{1.429005in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{1.414585in}{1.285533in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{1.384956in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.339448in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{1.324238in}{1.256378in}}%
\pgfpathlineto{\pgfqpoint{1.309110in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.294125in}{1.233791in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{1.264824in}{1.205289in}}%
\pgfpathlineto{\pgfqpoint{1.250626in}{1.188960in}}%
\pgfpathlineto{\pgfqpoint{1.236806in}{1.171332in}}%
\pgfpathlineto{\pgfqpoint{1.223420in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{1.210523in}{1.132466in}}%
\pgfpathlineto{\pgfqpoint{1.198165in}{1.111385in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{1.175265in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{1.164815in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{1.155089in}{1.018096in}}%
\pgfpathlineto{\pgfqpoint{1.146126in}{0.993002in}}%
\pgfpathlineto{\pgfqpoint{1.137963in}{0.967398in}}%
\pgfpathlineto{\pgfqpoint{1.130631in}{0.941387in}}%
\pgfpathlineto{\pgfqpoint{1.124161in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{1.118578in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.113906in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{1.107362in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{1.105517in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.104635in}{0.756802in}}%
\pgfpathlineto{\pgfqpoint{1.104720in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{1.105770in}{0.706444in}}%
\pgfpathlineto{\pgfqpoint{1.107781in}{0.682180in}}%
\pgfpathlineto{\pgfqpoint{1.110747in}{0.658657in}}%
\pgfpathlineto{\pgfqpoint{1.114653in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{1.119486in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{1.125225in}{0.593465in}}%
\pgfpathlineto{\pgfqpoint{1.131847in}{0.573819in}}%
\pgfpathlineto{\pgfqpoint{1.139326in}{0.555350in}}%
\pgfpathlineto{\pgfqpoint{1.147632in}{0.538133in}}%
\pgfpathlineto{\pgfqpoint{1.156730in}{0.522237in}}%
\pgfpathlineto{\pgfqpoint{1.166585in}{0.507727in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{0.494660in}}%
\pgfpathlineto{\pgfqpoint{1.188403in}{0.483089in}}%
\pgfpathlineto{\pgfqpoint{1.200277in}{0.473061in}}%
\pgfpathlineto{\pgfqpoint{1.212733in}{0.464617in}}%
\pgfpathlineto{\pgfqpoint{1.225720in}{0.457790in}}%
\pgfpathlineto{\pgfqpoint{1.239185in}{0.452607in}}%
\pgfpathlineto{\pgfqpoint{1.253075in}{0.449090in}}%
\pgfpathlineto{\pgfqpoint{1.267333in}{0.447253in}}%
\pgfpathlineto{\pgfqpoint{1.281902in}{0.447103in}}%
\pgfpathlineto{\pgfqpoint{1.296724in}{0.448640in}}%
\pgfpathlineto{\pgfqpoint{1.311738in}{0.451860in}}%
\pgfpathlineto{\pgfqpoint{1.326885in}{0.456747in}}%
\pgfpathlineto{\pgfqpoint{1.342102in}{0.463284in}}%
\pgfpathlineto{\pgfqpoint{1.357330in}{0.471443in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{0.481193in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.505297in}}%
\pgfpathlineto{\pgfqpoint{1.417120in}{0.519555in}}%
\pgfpathlineto{\pgfqpoint{1.431486in}{0.535209in}}%
\pgfpathlineto{\pgfqpoint{1.445501in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{1.459111in}{0.570447in}}%
\pgfpathlineto{\pgfqpoint{1.472259in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{1.484894in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.496963in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{1.508419in}{0.654560in}}%
\pgfpathlineto{\pgfqpoint{1.519215in}{0.677941in}}%
\pgfpathlineto{\pgfqpoint{1.529308in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{1.538657in}{0.726881in}}%
\pgfpathlineto{\pgfqpoint{1.547224in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{1.554976in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{1.567910in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{1.573040in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.577250in}{0.883838in}}%
\pgfpathlineto{\pgfqpoint{1.580524in}{0.910372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635151in}{0.900327in}}%
\pgfpathlineto{\pgfqpoint{1.636727in}{0.925824in}}%
\pgfpathlineto{\pgfqpoint{1.637127in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{1.634396in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{1.631276in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{1.627002in}{1.047698in}}%
\pgfpathlineto{\pgfqpoint{1.621591in}{1.070264in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{1.092008in}}%
\pgfpathlineto{\pgfqpoint{1.607448in}{1.112843in}}%
\pgfpathlineto{\pgfqpoint{1.598773in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{1.151454in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{1.169075in}}%
\pgfpathlineto{\pgfqpoint{1.566769in}{1.185476in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{1.540887in}{1.214362in}}%
\pgfpathlineto{\pgfqpoint{1.526734in}{1.226730in}}%
\pgfpathlineto{\pgfqpoint{1.511847in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{1.496287in}{1.247067in}}%
\pgfpathlineto{\pgfqpoint{1.480116in}{1.254954in}}%
\pgfpathlineto{\pgfqpoint{1.463399in}{1.261277in}}%
\pgfpathlineto{\pgfqpoint{1.446204in}{1.266009in}}%
\pgfpathlineto{\pgfqpoint{1.428599in}{1.269131in}}%
\pgfpathlineto{\pgfqpoint{1.410656in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.374046in}{1.268746in}}%
\pgfpathlineto{\pgfqpoint{1.355526in}{1.265369in}}%
\pgfpathlineto{\pgfqpoint{1.336961in}{1.260385in}}%
\pgfpathlineto{\pgfqpoint{1.318428in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{1.299999in}{1.245682in}}%
\pgfpathlineto{\pgfqpoint{1.281751in}{1.236022in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{1.224874in}}%
\pgfpathlineto{\pgfqpoint{1.246085in}{1.212281in}}%
\pgfpathlineto{\pgfqpoint{1.228811in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{1.212003in}{1.182972in}}%
\pgfpathlineto{\pgfqpoint{1.195730in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.180056in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{1.165044in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{1.150755in}{1.109620in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{1.124573in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{1.092054in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{1.083194in}{0.972092in}}%
\pgfpathlineto{\pgfqpoint{1.075386in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{1.068662in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{1.063050in}{0.896290in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.870643in}}%
\pgfpathlineto{\pgfqpoint{1.055243in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{1.053081in}{0.819401in}}%
\pgfpathlineto{\pgfqpoint{1.052092in}{0.794012in}}%
\pgfpathlineto{\pgfqpoint{1.052281in}{0.768913in}}%
\pgfpathlineto{\pgfqpoint{1.053647in}{0.744206in}}%
\pgfpathlineto{\pgfqpoint{1.056185in}{0.719991in}}%
\pgfpathlineto{\pgfqpoint{1.059884in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.064729in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{0.651256in}}%
\pgfpathlineto{\pgfqpoint{1.077777in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{1.095117in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{1.105312in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.116471in}{0.555068in}}%
\pgfpathlineto{\pgfqpoint{1.128548in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{1.141496in}{0.524851in}}%
\pgfpathlineto{\pgfqpoint{1.155261in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{1.169788in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.489954in}}%
\pgfpathlineto{\pgfqpoint{1.200893in}{0.481295in}}%
\pgfpathlineto{\pgfqpoint{1.217345in}{0.474187in}}%
\pgfpathlineto{\pgfqpoint{1.234310in}{0.468657in}}%
\pgfpathlineto{\pgfqpoint{1.251719in}{0.464728in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{0.462416in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{0.461730in}}%
\pgfpathlineto{\pgfqpoint{1.305901in}{0.462673in}}%
\pgfpathlineto{\pgfqpoint{1.324371in}{0.465241in}}%
\pgfpathlineto{\pgfqpoint{1.342922in}{0.469424in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{0.475204in}}%
\pgfpathlineto{\pgfqpoint{1.379971in}{0.482559in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{0.491459in}}%
\pgfpathlineto{\pgfqpoint{1.416450in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{1.434292in}{0.513745in}}%
\pgfpathlineto{\pgfqpoint{1.451773in}{0.527041in}}%
\pgfpathlineto{\pgfqpoint{1.468822in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{1.485371in}{0.557671in}}%
\pgfpathlineto{\pgfqpoint{1.501353in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.516704in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{1.531361in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{1.545267in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{1.558364in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{1.570601in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{1.581928in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{1.617280in}{0.798000in}}%
\pgfpathlineto{\pgfqpoint{1.623451in}{0.823426in}}%
\pgfpathlineto{\pgfqpoint{1.628499in}{0.849025in}}%
\pgfpathlineto{\pgfqpoint{1.632405in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{1.635151in}{0.900327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589686in}{0.989941in}}%
\pgfpathlineto{\pgfqpoint{1.597038in}{1.019095in}}%
\pgfpathlineto{\pgfqpoint{1.603373in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{1.608666in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.612895in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{1.616044in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{1.618100in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{1.619055in}{1.177183in}}%
\pgfpathlineto{\pgfqpoint{1.618905in}{1.199734in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{1.220942in}}%
\pgfpathlineto{\pgfqpoint{1.615295in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{1.258994in}}%
\pgfpathlineto{\pgfqpoint{1.607329in}{1.275684in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.290726in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{1.304059in}}%
\pgfpathlineto{\pgfqpoint{1.587513in}{1.315628in}}%
\pgfpathlineto{\pgfqpoint{1.578912in}{1.325388in}}%
\pgfpathlineto{\pgfqpoint{1.569367in}{1.333300in}}%
\pgfpathlineto{\pgfqpoint{1.558916in}{1.339331in}}%
\pgfpathlineto{\pgfqpoint{1.547603in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{1.535473in}{1.345661in}}%
\pgfpathlineto{\pgfqpoint{1.522573in}{1.345934in}}%
\pgfpathlineto{\pgfqpoint{1.508957in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{1.494679in}{1.340694in}}%
\pgfpathlineto{\pgfqpoint{1.479797in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{1.464370in}{1.327820in}}%
\pgfpathlineto{\pgfqpoint{1.448461in}{1.318580in}}%
\pgfpathlineto{\pgfqpoint{1.432134in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{1.415454in}{1.294681in}}%
\pgfpathlineto{\pgfqpoint{1.398489in}{1.280118in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{1.363976in}{1.246058in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{1.226697in}}%
\pgfpathlineto{\pgfqpoint{1.329152in}{1.205886in}}%
\pgfpathlineto{\pgfqpoint{1.311798in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{1.294576in}{1.160249in}}%
\pgfpathlineto{\pgfqpoint{1.277555in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{1.260804in}{1.109882in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{1.083175in}}%
\pgfpathlineto{\pgfqpoint{1.228381in}{1.055595in}}%
\pgfpathlineto{\pgfqpoint{1.212838in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.144257in}{0.878178in}}%
\pgfpathlineto{\pgfqpoint{1.132753in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{1.122103in}{0.817360in}}%
\pgfpathlineto{\pgfqpoint{1.112348in}{0.787186in}}%
\pgfpathlineto{\pgfqpoint{1.103528in}{0.757330in}}%
\pgfpathlineto{\pgfqpoint{1.095680in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{1.088833in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{1.083016in}{0.670864in}}%
\pgfpathlineto{\pgfqpoint{1.078252in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{1.074561in}{0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.071957in}{0.591461in}}%
\pgfpathlineto{\pgfqpoint{1.070451in}{0.567067in}}%
\pgfpathlineto{\pgfqpoint{1.070049in}{0.543879in}}%
\pgfpathlineto{\pgfqpoint{1.070752in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{1.072557in}{0.501484in}}%
\pgfpathlineto{\pgfqpoint{1.075459in}{0.482449in}}%
\pgfpathlineto{\pgfqpoint{1.079443in}{0.464959in}}%
\pgfpathlineto{\pgfqpoint{1.084496in}{0.449085in}}%
\pgfpathlineto{\pgfqpoint{1.090595in}{0.434891in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{0.422433in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{0.411763in}}%
\pgfpathlineto{\pgfqpoint{1.114912in}{0.402923in}}%
\pgfpathlineto{\pgfqpoint{1.124915in}{0.395948in}}%
\pgfpathlineto{\pgfqpoint{1.135802in}{0.390867in}}%
\pgfpathlineto{\pgfqpoint{1.147530in}{0.387701in}}%
\pgfpathlineto{\pgfqpoint{1.160051in}{0.386461in}}%
\pgfpathlineto{\pgfqpoint{1.173315in}{0.387153in}}%
\pgfpathlineto{\pgfqpoint{1.187269in}{0.389775in}}%
\pgfpathlineto{\pgfqpoint{1.201856in}{0.394315in}}%
\pgfpathlineto{\pgfqpoint{1.217019in}{0.400755in}}%
\pgfpathlineto{\pgfqpoint{1.232694in}{0.409070in}}%
\pgfpathlineto{\pgfqpoint{1.248821in}{0.419225in}}%
\pgfpathlineto{\pgfqpoint{1.265333in}{0.431181in}}%
\pgfpathlineto{\pgfqpoint{1.282164in}{0.444888in}}%
\pgfpathlineto{\pgfqpoint{1.299246in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{0.477331in}}%
\pgfpathlineto{\pgfqpoint{1.333889in}{0.495936in}}%
\pgfpathlineto{\pgfqpoint{1.351310in}{0.516032in}}%
\pgfpathlineto{\pgfqpoint{1.368704in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{0.560368in}}%
\pgfpathlineto{\pgfqpoint{1.403131in}{0.584429in}}%
\pgfpathlineto{\pgfqpoint{1.420025in}{0.609626in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.452836in}{0.663013in}}%
\pgfpathlineto{\pgfqpoint{1.468620in}{0.690988in}}%
\pgfpathlineto{\pgfqpoint{1.483904in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{1.498628in}{0.748941in}}%
\pgfpathlineto{\pgfqpoint{1.512731in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{1.526157in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.538852in}{0.839110in}}%
\pgfpathlineto{\pgfqpoint{1.550765in}{0.869547in}}%
\pgfpathlineto{\pgfqpoint{1.561848in}{0.899971in}}%
\pgfpathlineto{\pgfqpoint{1.572056in}{0.930259in}}%
\pgfpathlineto{\pgfqpoint{1.581348in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{1.589686in}{0.989941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511275in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{1.518351in}{1.011979in}}%
\pgfpathlineto{\pgfqpoint{1.524728in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{1.530379in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{1.535283in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.539418in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{1.542769in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.168953in}}%
\pgfpathlineto{\pgfqpoint{1.547067in}{1.191431in}}%
\pgfpathlineto{\pgfqpoint{1.547996in}{1.212599in}}%
\pgfpathlineto{\pgfqpoint{1.548106in}{1.232373in}}%
\pgfpathlineto{\pgfqpoint{1.547397in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{1.545871in}{1.267424in}}%
\pgfpathlineto{\pgfqpoint{1.543534in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{1.540396in}{1.296020in}}%
\pgfpathlineto{\pgfqpoint{1.536470in}{1.307750in}}%
\pgfpathlineto{\pgfqpoint{1.531772in}{1.317701in}}%
\pgfpathlineto{\pgfqpoint{1.526319in}{1.325835in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.332118in}}%
\pgfpathlineto{\pgfqpoint{1.513244in}{1.336526in}}%
\pgfpathlineto{\pgfqpoint{1.505673in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{1.497454in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{1.488620in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{1.469249in}{1.330070in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{1.314325in}}%
\pgfpathlineto{\pgfqpoint{1.436538in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{1.424833in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{1.412805in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{1.400503in}{1.261573in}}%
\pgfpathlineto{\pgfqpoint{1.387975in}{1.244256in}}%
\pgfpathlineto{\pgfqpoint{1.375273in}{1.225417in}}%
\pgfpathlineto{\pgfqpoint{1.362447in}{1.205131in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{1.336631in}{1.160554in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.136441in}}%
\pgfpathlineto{\pgfqpoint{1.310944in}{1.111240in}}%
\pgfpathlineto{\pgfqpoint{1.298277in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{1.285797in}{1.057985in}}%
\pgfpathlineto{\pgfqpoint{1.273554in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{1.238731in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{1.227915in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.207735in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.198451in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{1.189756in}{0.793522in}}%
\pgfpathlineto{\pgfqpoint{1.181684in}{0.763998in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{0.734886in}}%
\pgfpathlineto{\pgfqpoint{1.167538in}{0.706303in}}%
\pgfpathlineto{\pgfqpoint{1.161521in}{0.678364in}}%
\pgfpathlineto{\pgfqpoint{1.156241in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.151719in}{0.624864in}}%
\pgfpathlineto{\pgfqpoint{1.147974in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{1.145021in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{1.142871in}{0.552150in}}%
\pgfpathlineto{\pgfqpoint{1.141533in}{0.530316in}}%
\pgfpathlineto{\pgfqpoint{1.141013in}{0.509835in}}%
\pgfpathlineto{\pgfqpoint{1.141313in}{0.490788in}}%
\pgfpathlineto{\pgfqpoint{1.142431in}{0.473254in}}%
\pgfpathlineto{\pgfqpoint{1.144364in}{0.457302in}}%
\pgfpathlineto{\pgfqpoint{1.147102in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{1.150636in}{0.430396in}}%
\pgfpathlineto{\pgfqpoint{1.154950in}{0.419550in}}%
\pgfpathlineto{\pgfqpoint{1.160028in}{0.410502in}}%
\pgfpathlineto{\pgfqpoint{1.165850in}{0.403290in}}%
\pgfpathlineto{\pgfqpoint{1.172391in}{0.397942in}}%
\pgfpathlineto{\pgfqpoint{1.179625in}{0.394480in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.392917in}}%
\pgfpathlineto{\pgfqpoint{1.196055in}{0.393261in}}%
\pgfpathlineto{\pgfqpoint{1.205184in}{0.395509in}}%
\pgfpathlineto{\pgfqpoint{1.214874in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{1.225087in}{0.405674in}}%
\pgfpathlineto{\pgfqpoint{1.235781in}{0.413551in}}%
\pgfpathlineto{\pgfqpoint{1.246913in}{0.423251in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{0.434734in}}%
\pgfpathlineto{\pgfqpoint{1.270310in}{0.447955in}}%
\pgfpathlineto{\pgfqpoint{1.282481in}{0.462861in}}%
\pgfpathlineto{\pgfqpoint{1.294903in}{0.479390in}}%
\pgfpathlineto{\pgfqpoint{1.307524in}{0.497478in}}%
\pgfpathlineto{\pgfqpoint{1.320294in}{0.517050in}}%
\pgfpathlineto{\pgfqpoint{1.333163in}{0.538029in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{0.560329in}}%
\pgfpathlineto{\pgfqpoint{1.358985in}{0.583861in}}%
\pgfpathlineto{\pgfqpoint{1.371836in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{1.384576in}{0.634236in}}%
\pgfpathlineto{\pgfqpoint{1.397156in}{0.660877in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{1.421630in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{1.433426in}{0.745317in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{0.804234in}}%
\pgfpathlineto{\pgfqpoint{1.466486in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{0.894180in}}%
\pgfpathlineto{\pgfqpoint{1.495139in}{0.924098in}}%
\pgfpathlineto{\pgfqpoint{1.503527in}{0.953784in}}%
\pgfpathlineto{\pgfqpoint{1.511275in}{0.983116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515183in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{1.514771in}{0.890026in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.511896in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.509444in}{0.963611in}}%
\pgfpathlineto{\pgfqpoint{1.506329in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{1.010873in}}%
\pgfpathlineto{\pgfqpoint{1.498159in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{1.493138in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{1.077175in}}%
\pgfpathlineto{\pgfqpoint{1.481324in}{1.097692in}}%
\pgfpathlineto{\pgfqpoint{1.474578in}{1.117278in}}%
\pgfpathlineto{\pgfqpoint{1.467309in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{1.459546in}{1.153343in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.169676in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{1.433613in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{1.424204in}{1.211107in}}%
\pgfpathlineto{\pgfqpoint{1.414474in}{1.222209in}}%
\pgfpathlineto{\pgfqpoint{1.404462in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.394210in}{1.240074in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.246765in}}%
\pgfpathlineto{\pgfqpoint{1.373148in}{1.251924in}}%
\pgfpathlineto{\pgfqpoint{1.362423in}{1.255530in}}%
\pgfpathlineto{\pgfqpoint{1.351626in}{1.257568in}}%
\pgfpathlineto{\pgfqpoint{1.340800in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{1.329990in}{1.256916in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{1.308590in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.244183in}}%
\pgfpathlineto{\pgfqpoint{1.287769in}{1.236866in}}%
\pgfpathlineto{\pgfqpoint{1.277680in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{1.267861in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.258352in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{1.249189in}{1.193058in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{1.178692in}}%
\pgfpathlineto{\pgfqpoint{1.232051in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{1.224145in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{1.216724in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{1.209818in}{1.109299in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{1.197659in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{1.192455in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{1.187864in}{1.024326in}}%
\pgfpathlineto{\pgfqpoint{1.183904in}{1.001270in}}%
\pgfpathlineto{\pgfqpoint{1.180591in}{0.977669in}}%
\pgfpathlineto{\pgfqpoint{1.177939in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{1.175957in}{0.929220in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.174036in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{1.174104in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{1.174859in}{0.830077in}}%
\pgfpathlineto{\pgfqpoint{1.176297in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{1.178413in}{0.780979in}}%
\pgfpathlineto{\pgfqpoint{1.181198in}{0.756896in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{1.188728in}{0.710146in}}%
\pgfpathlineto{\pgfqpoint{1.193442in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{1.198765in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{1.204675in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{0.624893in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{0.605803in}}%
\pgfpathlineto{\pgfqpoint{1.225679in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{1.233678in}{0.570842in}}%
\pgfpathlineto{\pgfqpoint{1.242123in}{0.555112in}}%
\pgfpathlineto{\pgfqpoint{1.250981in}{0.540634in}}%
\pgfpathlineto{\pgfqpoint{1.260216in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{1.269790in}{0.515666in}}%
\pgfpathlineto{\pgfqpoint{1.279666in}{0.505275in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{0.496338in}}%
\pgfpathlineto{\pgfqpoint{1.300161in}{0.488891in}}%
\pgfpathlineto{\pgfqpoint{1.310697in}{0.482963in}}%
\pgfpathlineto{\pgfqpoint{1.321370in}{0.478578in}}%
\pgfpathlineto{\pgfqpoint{1.332136in}{0.475754in}}%
\pgfpathlineto{\pgfqpoint{1.342953in}{0.474503in}}%
\pgfpathlineto{\pgfqpoint{1.353776in}{0.474829in}}%
\pgfpathlineto{\pgfqpoint{1.364562in}{0.476731in}}%
\pgfpathlineto{\pgfqpoint{1.375268in}{0.480202in}}%
\pgfpathlineto{\pgfqpoint{1.385850in}{0.485227in}}%
\pgfpathlineto{\pgfqpoint{1.396266in}{0.491787in}}%
\pgfpathlineto{\pgfqpoint{1.406473in}{0.499854in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{1.426101in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{1.435442in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{1.452991in}{0.561467in}}%
\pgfpathlineto{\pgfqpoint{1.461127in}{0.577697in}}%
\pgfpathlineto{\pgfqpoint{1.468795in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{1.475962in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{1.482600in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.488682in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{1.494185in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{0.696879in}}%
\pgfpathlineto{\pgfqpoint{1.503362in}{0.719628in}}%
\pgfpathlineto{\pgfqpoint{1.507001in}{0.742968in}}%
\pgfpathlineto{\pgfqpoint{1.509985in}{0.766805in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{0.791042in}}%
\pgfpathlineto{\pgfqpoint{1.513946in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{1.514907in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.515183in}{0.865174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570089in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{1.565633in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{1.560287in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.547013in}{0.887963in}}%
\pgfpathlineto{\pgfqpoint{1.539140in}{0.909163in}}%
\pgfpathlineto{\pgfqpoint{1.530483in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{1.521077in}{0.950959in}}%
\pgfpathlineto{\pgfqpoint{1.510961in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.500175in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{1.476769in}{1.029813in}}%
\pgfpathlineto{\pgfqpoint{1.464243in}{1.048073in}}%
\pgfpathlineto{\pgfqpoint{1.451236in}{1.065601in}}%
\pgfpathlineto{\pgfqpoint{1.437799in}{1.082326in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{1.409855in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{1.395461in}{1.127030in}}%
\pgfpathlineto{\pgfqpoint{1.380861in}{1.139907in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.336424in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{1.321597in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{1.292282in}{1.192536in}}%
\pgfpathlineto{\pgfqpoint{1.277910in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{1.263807in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{1.250030in}{1.201537in}}%
\pgfpathlineto{\pgfqpoint{1.236633in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{1.223670in}{1.200807in}}%
\pgfpathlineto{\pgfqpoint{1.211195in}{1.198420in}}%
\pgfpathlineto{\pgfqpoint{1.199257in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.187904in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{1.177181in}{1.183297in}}%
\pgfpathlineto{\pgfqpoint{1.167133in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{1.157800in}{1.166798in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.156716in}}%
\pgfpathlineto{\pgfqpoint{1.141423in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{1.134447in}{1.133087in}}%
\pgfpathlineto{\pgfqpoint{1.128316in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.105165in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{1.089731in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{1.112696in}{1.056231in}}%
\pgfpathlineto{\pgfqpoint{1.111095in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{1.110434in}{1.019674in}}%
\pgfpathlineto{\pgfqpoint{1.110716in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{1.111940in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{1.114100in}{0.960404in}}%
\pgfpathlineto{\pgfqpoint{1.117189in}{0.939781in}}%
\pgfpathlineto{\pgfqpoint{1.121193in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{0.897731in}}%
\pgfpathlineto{\pgfqpoint{1.131881in}{0.876474in}}%
\pgfpathlineto{\pgfqpoint{1.138521in}{0.855175in}}%
\pgfpathlineto{\pgfqpoint{1.145990in}{0.833921in}}%
\pgfpathlineto{\pgfqpoint{1.154260in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.163296in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{1.173061in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.751052in}}%
\pgfpathlineto{\pgfqpoint{1.194623in}{0.731289in}}%
\pgfpathlineto{\pgfqpoint{1.206332in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{1.218597in}{0.693470in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{0.675567in}}%
\pgfpathlineto{\pgfqpoint{1.244599in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{1.258230in}{0.642134in}}%
\pgfpathlineto{\pgfqpoint{1.272209in}{0.626738in}}%
\pgfpathlineto{\pgfqpoint{1.286479in}{0.612306in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{1.315664in}{0.586565in}}%
\pgfpathlineto{\pgfqpoint{1.330460in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.345313in}{0.565323in}}%
\pgfpathlineto{\pgfqpoint{1.360164in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{1.374951in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{1.389617in}{0.542626in}}%
\pgfpathlineto{\pgfqpoint{1.404101in}{0.537631in}}%
\pgfpathlineto{\pgfqpoint{1.418345in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{1.432292in}{0.531625in}}%
\pgfpathlineto{\pgfqpoint{1.445887in}{0.530639in}}%
\pgfpathlineto{\pgfqpoint{1.459073in}{0.531004in}}%
\pgfpathlineto{\pgfqpoint{1.471798in}{0.532719in}}%
\pgfpathlineto{\pgfqpoint{1.484011in}{0.535776in}}%
\pgfpathlineto{\pgfqpoint{1.495663in}{0.540165in}}%
\pgfpathlineto{\pgfqpoint{1.506706in}{0.545867in}}%
\pgfpathlineto{\pgfqpoint{1.517096in}{0.552858in}}%
\pgfpathlineto{\pgfqpoint{1.526792in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{1.535754in}{0.570594in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{1.551336in}{0.593087in}}%
\pgfpathlineto{\pgfqpoint{1.557893in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{1.563591in}{0.619976in}}%
\pgfpathlineto{\pgfqpoint{1.568407in}{0.634936in}}%
\pgfpathlineto{\pgfqpoint{1.572322in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{0.667585in}}%
\pgfpathlineto{\pgfqpoint{1.577389in}{0.685144in}}%
\pgfpathlineto{\pgfqpoint{1.578520in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{1.577956in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.576263in}{0.761922in}}%
\pgfpathlineto{\pgfqpoint{1.573637in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{1.570089in}{0.803147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663736in}{0.928950in}}%
\pgfpathlineto{\pgfqpoint{1.667070in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{1.027072in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{1.667365in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{1.119381in}}%
\pgfpathlineto{\pgfqpoint{1.659703in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{1.653959in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{1.646970in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{1.638763in}{1.227698in}}%
\pgfpathlineto{\pgfqpoint{1.629371in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{1.618833in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{1.607190in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{1.594490in}{1.312844in}}%
\pgfpathlineto{\pgfqpoint{1.580784in}{1.329833in}}%
\pgfpathlineto{\pgfqpoint{1.566127in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{1.550577in}{1.358149in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{1.369363in}}%
\pgfpathlineto{\pgfqpoint{1.517056in}{1.378551in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{1.385676in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{1.461751in}{1.393631in}}%
\pgfpathlineto{\pgfqpoint{1.442272in}{1.394429in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{1.402212in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{1.381794in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{1.361225in}{1.376449in}}%
\pgfpathlineto{\pgfqpoint{1.340590in}{1.366752in}}%
\pgfpathlineto{\pgfqpoint{1.319971in}{1.355039in}}%
\pgfpathlineto{\pgfqpoint{1.299451in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{1.279112in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{1.239307in}{1.289096in}}%
\pgfpathlineto{\pgfqpoint{1.220001in}{1.268169in}}%
\pgfpathlineto{\pgfqpoint{1.201196in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{1.182969in}{1.221551in}}%
\pgfpathlineto{\pgfqpoint{1.165392in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{1.132471in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{1.117260in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{1.102964in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{1.089640in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{1.077344in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{1.066123in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{1.056024in}{0.953847in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{1.039347in}{0.887203in}}%
\pgfpathlineto{\pgfqpoint{1.032836in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{1.027581in}{0.820221in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.786941in}}%
\pgfpathlineto{\pgfqpoint{1.020916in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{1.019533in}{0.721472in}}%
\pgfpathlineto{\pgfqpoint{1.019459in}{0.689546in}}%
\pgfpathlineto{\pgfqpoint{1.020694in}{0.658332in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{0.627955in}}%
\pgfpathlineto{\pgfqpoint{1.027067in}{0.598537in}}%
\pgfpathlineto{\pgfqpoint{1.032178in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{1.038548in}{0.543051in}}%
\pgfpathlineto{\pgfqpoint{1.046150in}{0.517205in}}%
\pgfpathlineto{\pgfqpoint{1.054954in}{0.492764in}}%
\pgfpathlineto{\pgfqpoint{1.064924in}{0.469828in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{0.448487in}}%
\pgfpathlineto{\pgfqpoint{1.088197in}{0.428829in}}%
\pgfpathlineto{\pgfqpoint{1.101407in}{0.410932in}}%
\pgfpathlineto{\pgfqpoint{1.115596in}{0.394869in}}%
\pgfpathlineto{\pgfqpoint{1.130707in}{0.380704in}}%
\pgfpathlineto{\pgfqpoint{1.146679in}{0.368493in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{0.358288in}}%
\pgfpathlineto{\pgfqpoint{1.180947in}{0.350127in}}%
\pgfpathlineto{\pgfqpoint{1.199104in}{0.344045in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{0.340065in}}%
\pgfpathlineto{\pgfqpoint{1.237101in}{0.338204in}}%
\pgfpathlineto{\pgfqpoint{1.256787in}{0.338470in}}%
\pgfpathlineto{\pgfqpoint{1.276827in}{0.340861in}}%
\pgfpathlineto{\pgfqpoint{1.297140in}{0.345367in}}%
\pgfpathlineto{\pgfqpoint{1.317644in}{0.351970in}}%
\pgfpathlineto{\pgfqpoint{1.338256in}{0.360645in}}%
\pgfpathlineto{\pgfqpoint{1.358893in}{0.371355in}}%
\pgfpathlineto{\pgfqpoint{1.379474in}{0.384058in}}%
\pgfpathlineto{\pgfqpoint{1.399913in}{0.398703in}}%
\pgfpathlineto{\pgfqpoint{1.420130in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{1.440042in}{0.433574in}}%
\pgfpathlineto{\pgfqpoint{1.459571in}{0.453660in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{1.497161in}{0.498728in}}%
\pgfpathlineto{\pgfqpoint{1.515072in}{0.523528in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{1.548765in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{1.564412in}{0.605784in}}%
\pgfpathlineto{\pgfqpoint{1.579173in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.666050in}}%
\pgfpathlineto{\pgfqpoint{1.605806in}{0.697453in}}%
\pgfpathlineto{\pgfqpoint{1.617571in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{0.762170in}}%
\pgfpathlineto{\pgfqpoint{1.637759in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{1.646102in}{0.828562in}}%
\pgfpathlineto{\pgfqpoint{1.653231in}{0.862053in}}%
\pgfpathlineto{\pgfqpoint{1.659116in}{0.895561in}}%
\pgfpathlineto{\pgfqpoint{1.663736in}{0.928950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398483in,y=0.884217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835817in,y=0.884217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> estimate_with_true_covariances_optimal_trace.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497938in}{1.344541in}}%
\pgfpathlineto{\pgfqpoint{1.488065in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.244724in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{1.224168in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{1.212777in}{1.202072in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{1.179854in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{1.167996in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{1.156717in}{1.165092in}}%
\pgfpathlineto{\pgfqpoint{1.146195in}{1.153684in}}%
\pgfpathlineto{\pgfqpoint{1.134818in}{1.139407in}}%
\pgfpathlineto{\pgfqpoint{1.125172in}{1.125199in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.107068in}}%
\pgfpathlineto{\pgfqpoint{1.105801in}{1.090229in}}%
\pgfpathlineto{\pgfqpoint{1.095778in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{1.086380in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{1.079265in}{1.023176in}}%
\pgfpathlineto{\pgfqpoint{1.070881in}{0.995171in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{1.063293in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{1.058027in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{1.051761in}{0.908634in}}%
\pgfpathlineto{\pgfqpoint{1.048130in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{1.042220in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{1.039659in}{0.813032in}}%
\pgfpathlineto{\pgfqpoint{1.037078in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{1.035654in}{0.739742in}}%
\pgfpathlineto{\pgfqpoint{1.035413in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{1.035890in}{0.677936in}}%
\pgfpathlineto{\pgfqpoint{1.036368in}{0.667129in}}%
\pgfpathlineto{\pgfqpoint{1.037464in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.040232in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{1.044175in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{1.049263in}{0.544424in}}%
\pgfpathlineto{\pgfqpoint{1.053359in}{0.523862in}}%
\pgfpathlineto{\pgfqpoint{1.060094in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{1.067854in}{0.471930in}}%
\pgfpathlineto{\pgfqpoint{1.074122in}{0.455939in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{0.450134in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{1.093343in}{0.419005in}}%
\pgfpathlineto{\pgfqpoint{1.101474in}{0.408449in}}%
\pgfpathlineto{\pgfqpoint{1.104208in}{0.405291in}}%
\pgfpathlineto{\pgfqpoint{1.112664in}{0.396710in}}%
\pgfpathlineto{\pgfqpoint{1.122054in}{0.390019in}}%
\pgfpathlineto{\pgfqpoint{1.124588in}{0.388219in}}%
\pgfpathlineto{\pgfqpoint{1.134215in}{0.383556in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.380837in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{0.380261in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.379561in}}%
\pgfpathlineto{\pgfqpoint{1.169043in}{0.380822in}}%
\pgfpathlineto{\pgfqpoint{1.171287in}{0.381247in}}%
\pgfpathlineto{\pgfqpoint{1.182716in}{0.384459in}}%
\pgfpathlineto{\pgfqpoint{1.185580in}{0.385665in}}%
\pgfpathlineto{\pgfqpoint{1.193862in}{0.389193in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{0.389612in}}%
\pgfpathlineto{\pgfqpoint{1.219532in}{0.401979in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{0.451149in}}%
\pgfpathlineto{\pgfqpoint{1.457949in}{0.521186in}}%
\pgfpathlineto{\pgfqpoint{1.487403in}{0.535916in}}%
\pgfpathlineto{\pgfqpoint{1.489435in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{1.491089in}{0.537781in}}%
\pgfpathlineto{\pgfqpoint{1.503444in}{0.544445in}}%
\pgfpathlineto{\pgfqpoint{1.515015in}{0.552324in}}%
\pgfpathlineto{\pgfqpoint{1.526902in}{0.562154in}}%
\pgfpathlineto{\pgfqpoint{1.537808in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{1.549206in}{0.586399in}}%
\pgfpathlineto{\pgfqpoint{1.559280in}{0.600063in}}%
\pgfpathlineto{\pgfqpoint{1.570109in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.579181in}{0.633735in}}%
\pgfpathlineto{\pgfqpoint{1.589310in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{1.597216in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{1.613060in}{0.719884in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{1.628650in}{0.779147in}}%
\pgfpathlineto{\pgfqpoint{1.635147in}{0.811580in}}%
\pgfpathlineto{\pgfqpoint{1.639369in}{0.836194in}}%
\pgfpathlineto{\pgfqpoint{1.645209in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{1.648380in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.651252in}{0.943032in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{0.968881in}}%
\pgfpathlineto{\pgfqpoint{1.652977in}{0.979788in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{1.005600in}}%
\pgfpathlineto{\pgfqpoint{1.653671in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{1.652405in}{1.077818in}}%
\pgfpathlineto{\pgfqpoint{1.650690in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.649944in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{1.647618in}{1.135961in}}%
\pgfpathlineto{\pgfqpoint{1.643378in}{1.168230in}}%
\pgfpathlineto{\pgfqpoint{1.638004in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{1.631537in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.244938in}}%
\pgfpathlineto{\pgfqpoint{1.624029in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{1.618316in}{1.268768in}}%
\pgfpathlineto{\pgfqpoint{1.609360in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{1.602118in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{1.599512in}{1.307539in}}%
\pgfpathlineto{\pgfqpoint{1.591883in}{1.319001in}}%
\pgfpathlineto{\pgfqpoint{1.580850in}{1.331734in}}%
\pgfpathlineto{\pgfqpoint{1.571922in}{1.339374in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.341226in}}%
\pgfpathlineto{\pgfqpoint{1.559873in}{1.346854in}}%
\pgfpathlineto{\pgfqpoint{1.549817in}{1.350547in}}%
\pgfpathlineto{\pgfqpoint{1.547133in}{1.351155in}}%
\pgfpathlineto{\pgfqpoint{1.536905in}{1.352834in}}%
\pgfpathlineto{\pgfqpoint{1.525902in}{1.352553in}}%
\pgfpathlineto{\pgfqpoint{1.523335in}{1.352128in}}%
\pgfpathlineto{\pgfqpoint{1.514169in}{1.350315in}}%
\pgfpathlineto{\pgfqpoint{1.512250in}{1.349891in}}%
\pgfpathlineto{\pgfqpoint{1.500488in}{1.345706in}}%
\pgfpathlineto{\pgfqpoint{1.497938in}{1.344541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.625917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.985250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985250in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985250in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344583in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{1.344583in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344583in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344583in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{1.703917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{2.063250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063250in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.063250in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781917in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{2.781917in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781917in}{0.192500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781917in,y=0.095278in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.506917in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.506917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{0.506917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171558in, y=0.458691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279583in, y=0.818025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.225583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446250in}{1.225583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279583in, y=1.177358in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344583in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781917in}{0.866250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028917in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.116507in}}%
\pgfpathlineto{\pgfqpoint{2.051195in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{2.058086in}{1.174927in}}%
\pgfpathlineto{\pgfqpoint{2.062104in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{2.063232in}{1.228379in}}%
\pgfpathlineto{\pgfqpoint{2.061467in}{1.252971in}}%
\pgfpathlineto{\pgfqpoint{2.056816in}{1.276005in}}%
\pgfpathlineto{\pgfqpoint{2.049296in}{1.297390in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{2.025786in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.009889in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.991314in}{1.364812in}}%
\pgfpathlineto{\pgfqpoint{1.970135in}{1.376800in}}%
\pgfpathlineto{\pgfqpoint{1.946437in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{1.920315in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{1.891876in}{1.400276in}}%
\pgfpathlineto{\pgfqpoint{1.861232in}{1.403834in}}%
\pgfpathlineto{\pgfqpoint{1.828508in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{1.793835in}{1.404451in}}%
\pgfpathlineto{\pgfqpoint{1.757354in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{1.719210in}{1.396408in}}%
\pgfpathlineto{\pgfqpoint{1.679558in}{1.389174in}}%
\pgfpathlineto{\pgfqpoint{1.638557in}{1.379835in}}%
\pgfpathlineto{\pgfqpoint{1.596373in}{1.368427in}}%
\pgfpathlineto{\pgfqpoint{1.553174in}{1.354998in}}%
\pgfpathlineto{\pgfqpoint{1.509136in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{1.464435in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{1.419251in}{1.303156in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.282257in}}%
\pgfpathlineto{\pgfqpoint{1.328165in}{1.259683in}}%
\pgfpathlineto{\pgfqpoint{1.282629in}{1.235524in}}%
\pgfpathlineto{\pgfqpoint{1.237343in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{1.192488in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{1.148246in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{1.125080in}}%
\pgfpathlineto{\pgfqpoint{1.062309in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{0.980914in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{0.905370in}{0.964632in}}%
\pgfpathlineto{\pgfqpoint{0.870176in}{0.930823in}}%
\pgfpathlineto{\pgfqpoint{0.836893in}{0.896753in}}%
\pgfpathlineto{\pgfqpoint{0.805654in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{0.776586in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{0.749804in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{0.725417in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{0.703523in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{0.684211in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{0.667558in}{0.662504in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{0.631265in}}%
\pgfpathlineto{\pgfqpoint{0.642486in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{0.634168in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{0.628711in}{0.543710in}}%
\pgfpathlineto{\pgfqpoint{0.626137in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{0.626455in}{0.491636in}}%
\pgfpathlineto{\pgfqpoint{0.629665in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{0.635754in}{0.445591in}}%
\pgfpathlineto{\pgfqpoint{0.644697in}{0.425064in}}%
\pgfpathlineto{\pgfqpoint{0.656458in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{0.670990in}{0.389416in}}%
\pgfpathlineto{\pgfqpoint{0.688234in}{0.374437in}}%
\pgfpathlineto{\pgfqpoint{0.708121in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{0.730571in}{0.350474in}}%
\pgfpathlineto{\pgfqpoint{0.755494in}{0.341586in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{0.334810in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{0.330175in}}%
\pgfpathlineto{\pgfqpoint{0.844045in}{0.327698in}}%
\pgfpathlineto{\pgfqpoint{0.877760in}{0.327389in}}%
\pgfpathlineto{\pgfqpoint{0.913355in}{0.329250in}}%
\pgfpathlineto{\pgfqpoint{0.950686in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{0.989604in}{0.339443in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{0.347734in}}%
\pgfpathlineto{\pgfqpoint{1.071564in}{0.358113in}}%
\pgfpathlineto{\pgfqpoint{1.114277in}{0.370538in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{0.384959in}}%
\pgfpathlineto{\pgfqpoint{1.202310in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{1.247275in}{0.419549in}}%
\pgfpathlineto{\pgfqpoint{1.292632in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{1.338198in}{0.461326in}}%
\pgfpathlineto{\pgfqpoint{1.383790in}{0.484704in}}%
\pgfpathlineto{\pgfqpoint{1.429223in}{0.509619in}}%
\pgfpathlineto{\pgfqpoint{1.474316in}{0.535970in}}%
\pgfpathlineto{\pgfqpoint{1.518887in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{1.562756in}{0.592549in}}%
\pgfpathlineto{\pgfqpoint{1.605746in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{1.688403in}{0.685372in}}%
\pgfpathlineto{\pgfqpoint{1.727737in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{1.765528in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{1.801624in}{0.784732in}}%
\pgfpathlineto{\pgfqpoint{1.835879in}{0.818688in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{1.898325in}{0.887038in}}%
\pgfpathlineto{\pgfqpoint{1.926265in}{0.921156in}}%
\pgfpathlineto{\pgfqpoint{1.951862in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{1.975014in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{1.995627in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{2.013619in}{1.054061in}}%
\pgfpathlineto{\pgfqpoint{2.028917in}{1.085726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950636in}{0.928006in}}%
\pgfpathlineto{\pgfqpoint{2.954213in}{0.950333in}}%
\pgfpathlineto{\pgfqpoint{2.957097in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{2.959275in}{0.993882in}}%
\pgfpathlineto{\pgfqpoint{2.960739in}{1.014929in}}%
\pgfpathlineto{\pgfqpoint{2.961482in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{2.961503in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{1.074153in}}%
\pgfpathlineto{\pgfqpoint{2.959378in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{2.957240in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{2.954397in}{1.125862in}}%
\pgfpathlineto{\pgfqpoint{2.950859in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{2.946641in}{1.155224in}}%
\pgfpathlineto{\pgfqpoint{2.941760in}{1.168188in}}%
\pgfpathlineto{\pgfqpoint{2.936235in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{2.930088in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{2.923345in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{2.916033in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{2.908180in}{1.213902in}}%
\pgfpathlineto{\pgfqpoint{2.899819in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{2.890984in}{1.222609in}}%
\pgfpathlineto{\pgfqpoint{2.881709in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{2.872032in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{2.861992in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{2.851630in}{1.222774in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{1.219212in}}%
\pgfpathlineto{\pgfqpoint{2.830107in}{1.214229in}}%
\pgfpathlineto{\pgfqpoint{2.819032in}{1.207845in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{1.200085in}}%
\pgfpathlineto{\pgfqpoint{2.796480in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{2.785093in}{1.180570in}}%
\pgfpathlineto{\pgfqpoint{2.773693in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{2.762327in}{1.155996in}}%
\pgfpathlineto{\pgfqpoint{2.751039in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{2.739875in}{1.126761in}}%
\pgfpathlineto{\pgfqpoint{2.728881in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{2.718101in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{2.707577in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{2.697353in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{2.677965in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{2.668880in}{0.995100in}}%
\pgfpathlineto{\pgfqpoint{2.660251in}{0.973565in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{2.644494in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{2.630948in}{0.883999in}}%
\pgfpathlineto{\pgfqpoint{2.625074in}{0.861200in}}%
\pgfpathlineto{\pgfqpoint{2.619831in}{0.838423in}}%
\pgfpathlineto{\pgfqpoint{2.615241in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.611323in}{0.793294in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.605559in}{0.749340in}}%
\pgfpathlineto{\pgfqpoint{2.603737in}{0.728025in}}%
\pgfpathlineto{\pgfqpoint{2.602633in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{2.602250in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{2.602591in}{0.667751in}}%
\pgfpathlineto{\pgfqpoint{2.603654in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{2.605435in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{2.607927in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{0.598887in}}%
\pgfpathlineto{\pgfqpoint{2.614999in}{0.584198in}}%
\pgfpathlineto{\pgfqpoint{2.619551in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{2.630596in}{0.547161in}}%
\pgfpathlineto{\pgfqpoint{2.637043in}{0.537324in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{0.528811in}}%
\pgfpathlineto{\pgfqpoint{2.651661in}{0.521656in}}%
\pgfpathlineto{\pgfqpoint{2.659772in}{0.515890in}}%
\pgfpathlineto{\pgfqpoint{2.668375in}{0.511534in}}%
\pgfpathlineto{\pgfqpoint{2.677435in}{0.508606in}}%
\pgfpathlineto{\pgfqpoint{2.686915in}{0.507119in}}%
\pgfpathlineto{\pgfqpoint{2.696778in}{0.507077in}}%
\pgfpathlineto{\pgfqpoint{2.706984in}{0.508482in}}%
\pgfpathlineto{\pgfqpoint{2.717492in}{0.511328in}}%
\pgfpathlineto{\pgfqpoint{2.728259in}{0.515603in}}%
\pgfpathlineto{\pgfqpoint{2.739242in}{0.521289in}}%
\pgfpathlineto{\pgfqpoint{2.750397in}{0.528365in}}%
\pgfpathlineto{\pgfqpoint{2.761679in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{2.773042in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{2.784441in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{2.795830in}{0.569906in}}%
\pgfpathlineto{\pgfqpoint{2.807163in}{0.583393in}}%
\pgfpathlineto{\pgfqpoint{2.818395in}{0.598018in}}%
\pgfpathlineto{\pgfqpoint{2.829479in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{2.840372in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{2.851029in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{2.861409in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{2.871468in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{2.881166in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{2.890465in}{0.726822in}}%
\pgfpathlineto{\pgfqpoint{2.899327in}{0.748108in}}%
\pgfpathlineto{\pgfqpoint{2.907716in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{2.915598in}{0.792018in}}%
\pgfpathlineto{\pgfqpoint{2.922943in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{2.929719in}{0.837123in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{2.941461in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{2.946380in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.950636in}{0.928006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583974in}{0.911434in}}%
\pgfpathlineto{\pgfqpoint{1.586358in}{0.937814in}}%
\pgfpathlineto{\pgfqpoint{1.587768in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{1.588199in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{1.587649in}{1.014807in}}%
\pgfpathlineto{\pgfqpoint{1.586120in}{1.039410in}}%
\pgfpathlineto{\pgfqpoint{1.583619in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{1.580155in}{1.086430in}}%
\pgfpathlineto{\pgfqpoint{1.575743in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.570399in}{1.129907in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{1.549019in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{1.218680in}}%
\pgfpathlineto{\pgfqpoint{1.520249in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.509190in}{1.244720in}}%
\pgfpathlineto{\pgfqpoint{1.497468in}{1.255480in}}%
\pgfpathlineto{\pgfqpoint{1.485130in}{1.264672in}}%
\pgfpathlineto{\pgfqpoint{1.472227in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{1.458809in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{1.444932in}{1.282506in}}%
\pgfpathlineto{\pgfqpoint{1.430650in}{1.285124in}}%
\pgfpathlineto{\pgfqpoint{1.416022in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{1.401106in}{1.285296in}}%
\pgfpathlineto{\pgfqpoint{1.385963in}{1.282849in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{1.278725in}}%
\pgfpathlineto{\pgfqpoint{1.355238in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{1.265517in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{1.256487in}}%
\pgfpathlineto{\pgfqpoint{1.308985in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{1.293771in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{1.278762in}{1.220145in}}%
\pgfpathlineto{\pgfqpoint{1.264018in}{1.205110in}}%
\pgfpathlineto{\pgfqpoint{1.249599in}{1.188710in}}%
\pgfpathlineto{\pgfqpoint{1.235561in}{1.171012in}}%
\pgfpathlineto{\pgfqpoint{1.221963in}{1.152087in}}%
\pgfpathlineto{\pgfqpoint{1.208859in}{1.132011in}}%
\pgfpathlineto{\pgfqpoint{1.196301in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.184340in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{1.173025in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{1.152509in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{1.143391in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{1.135084in}{0.966540in}}%
\pgfpathlineto{\pgfqpoint{1.127620in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{1.121029in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{1.115339in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{1.103880in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{0.781598in}}%
\pgfpathlineto{\pgfqpoint{1.101061in}{0.755689in}}%
\pgfpathlineto{\pgfqpoint{1.101120in}{0.730226in}}%
\pgfpathlineto{\pgfqpoint{1.102160in}{0.705310in}}%
\pgfpathlineto{\pgfqpoint{1.104176in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{1.107160in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{1.111100in}{0.634840in}}%
\pgfpathlineto{\pgfqpoint{1.115981in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{1.121781in}{0.592361in}}%
\pgfpathlineto{\pgfqpoint{1.128479in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{1.136047in}{0.554288in}}%
\pgfpathlineto{\pgfqpoint{1.144455in}{0.537099in}}%
\pgfpathlineto{\pgfqpoint{1.153668in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{1.163651in}{0.506761in}}%
\pgfpathlineto{\pgfqpoint{1.174362in}{0.493734in}}%
\pgfpathlineto{\pgfqpoint{1.185758in}{0.482207in}}%
\pgfpathlineto{\pgfqpoint{1.197794in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{0.463832in}}%
\pgfpathlineto{\pgfqpoint{1.223588in}{0.457058in}}%
\pgfpathlineto{\pgfqpoint{1.237242in}{0.451933in}}%
\pgfpathlineto{\pgfqpoint{1.251329in}{0.448475in}}%
\pgfpathlineto{\pgfqpoint{1.265791in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{1.280570in}{0.446614in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{0.448217in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{0.451504in}}%
\pgfpathlineto{\pgfqpoint{1.326212in}{0.456461in}}%
\pgfpathlineto{\pgfqpoint{1.341656in}{0.463068in}}%
\pgfpathlineto{\pgfqpoint{1.357112in}{0.471299in}}%
\pgfpathlineto{\pgfqpoint{1.372517in}{0.481120in}}%
\pgfpathlineto{\pgfqpoint{1.387810in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{1.402929in}{0.505368in}}%
\pgfpathlineto{\pgfqpoint{1.417813in}{0.519698in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{1.446638in}{0.552481in}}%
\pgfpathlineto{\pgfqpoint{1.460463in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{1.473821in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{1.486658in}{0.610934in}}%
\pgfpathlineto{\pgfqpoint{1.498924in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.655174in}}%
\pgfpathlineto{\pgfqpoint{1.521543in}{0.678614in}}%
\pgfpathlineto{\pgfqpoint{1.531806in}{0.702810in}}%
\pgfpathlineto{\pgfqpoint{1.541316in}{0.727665in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{0.753077in}}%
\pgfpathlineto{\pgfqpoint{1.557923in}{0.778945in}}%
\pgfpathlineto{\pgfqpoint{1.564953in}{0.805164in}}%
\pgfpathlineto{\pgfqpoint{1.571097in}{0.831630in}}%
\pgfpathlineto{\pgfqpoint{1.576328in}{0.858234in}}%
\pgfpathlineto{\pgfqpoint{1.580626in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{0.911434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648380in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{1.650328in}{0.932280in}}%
\pgfpathlineto{\pgfqpoint{1.651044in}{0.957691in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{1.007307in}}%
\pgfpathlineto{\pgfqpoint{1.645803in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{1.636233in}{1.077237in}}%
\pgfpathlineto{\pgfqpoint{1.629675in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{1.621970in}{1.119766in}}%
\pgfpathlineto{\pgfqpoint{1.613147in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{1.603243in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{1.592298in}{1.175715in}}%
\pgfpathlineto{\pgfqpoint{1.580355in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{1.567463in}{1.206909in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.539041in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{1.523627in}{1.243290in}}%
\pgfpathlineto{\pgfqpoint{1.507491in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{1.490700in}{1.260034in}}%
\pgfpathlineto{\pgfqpoint{1.473320in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{1.455421in}{1.270443in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{1.418360in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{1.399346in}{1.273837in}}%
\pgfpathlineto{\pgfqpoint{1.380111in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{1.360733in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{1.262501in}}%
\pgfpathlineto{\pgfqpoint{1.321861in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{1.302523in}{1.246940in}}%
\pgfpathlineto{\pgfqpoint{1.283354in}{1.236843in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{1.225253in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.212218in}}%
\pgfpathlineto{\pgfqpoint{1.227631in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{1.209901in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{1.192712in}{1.164993in}}%
\pgfpathlineto{\pgfqpoint{1.176135in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{1.160237in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.145080in}{1.106970in}}%
\pgfpathlineto{\pgfqpoint{1.130727in}{1.085582in}}%
\pgfpathlineto{\pgfqpoint{1.117235in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{1.104659in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{1.093049in}{1.016481in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{1.072909in}{0.967235in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{0.916363in}}%
\pgfpathlineto{\pgfqpoint{1.050978in}{0.890573in}}%
\pgfpathlineto{\pgfqpoint{1.045998in}{0.864685in}}%
\pgfpathlineto{\pgfqpoint{1.042220in}{0.838803in}}%
\pgfpathlineto{\pgfqpoint{1.039659in}{0.813032in}}%
\pgfpathlineto{\pgfqpoint{1.038326in}{0.787475in}}%
\pgfpathlineto{\pgfqpoint{1.038227in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.039361in}{0.737415in}}%
\pgfpathlineto{\pgfqpoint{1.041724in}{0.713113in}}%
\pgfpathlineto{\pgfqpoint{1.045306in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{1.056067in}{0.644285in}}%
\pgfpathlineto{\pgfqpoint{1.063202in}{0.623010in}}%
\pgfpathlineto{\pgfqpoint{1.071471in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{1.080839in}{0.583479in}}%
\pgfpathlineto{\pgfqpoint{1.091268in}{0.565384in}}%
\pgfpathlineto{\pgfqpoint{1.102718in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.115142in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{0.518631in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{1.157738in}{0.494357in}}%
\pgfpathlineto{\pgfqpoint{1.173522in}{0.484443in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{0.476067in}}%
\pgfpathlineto{\pgfqpoint{1.207088in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.224736in}{0.464055in}}%
\pgfpathlineto{\pgfqpoint{1.242866in}{0.460467in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{0.458514in}}%
\pgfpathlineto{\pgfqpoint{1.280282in}{0.458202in}}%
\pgfpathlineto{\pgfqpoint{1.299416in}{0.459534in}}%
\pgfpathlineto{\pgfqpoint{1.318732in}{0.462503in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{0.467098in}}%
\pgfpathlineto{\pgfqpoint{1.357597in}{0.473300in}}%
\pgfpathlineto{\pgfqpoint{1.376991in}{0.481084in}}%
\pgfpathlineto{\pgfqpoint{1.396254in}{0.490420in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{0.501268in}}%
\pgfpathlineto{\pgfqpoint{1.434079in}{0.513587in}}%
\pgfpathlineto{\pgfqpoint{1.452489in}{0.527325in}}%
\pgfpathlineto{\pgfqpoint{1.470464in}{0.542428in}}%
\pgfpathlineto{\pgfqpoint{1.487932in}{0.558835in}}%
\pgfpathlineto{\pgfqpoint{1.504824in}{0.576480in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{0.595292in}}%
\pgfpathlineto{\pgfqpoint{1.536605in}{0.615195in}}%
\pgfpathlineto{\pgfqpoint{1.551367in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{1.565296in}{0.657949in}}%
\pgfpathlineto{\pgfqpoint{1.578337in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{1.590437in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{0.728134in}}%
\pgfpathlineto{\pgfqpoint{1.611621in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{1.620621in}{0.777863in}}%
\pgfpathlineto{\pgfqpoint{1.628509in}{0.803311in}}%
\pgfpathlineto{\pgfqpoint{1.635253in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{1.640828in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.645209in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{1.648380in}{0.906603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601944in}{0.988978in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{1.615410in}{1.046612in}}%
\pgfpathlineto{\pgfqpoint{1.620520in}{1.074396in}}%
\pgfpathlineto{\pgfqpoint{1.624518in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{1.627389in}{1.127343in}}%
\pgfpathlineto{\pgfqpoint{1.629122in}{1.152292in}}%
\pgfpathlineto{\pgfqpoint{1.629709in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{1.629148in}{1.198638in}}%
\pgfpathlineto{\pgfqpoint{1.627441in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{1.239635in}}%
\pgfpathlineto{\pgfqpoint{1.620621in}{1.257919in}}%
\pgfpathlineto{\pgfqpoint{1.615536in}{1.274625in}}%
\pgfpathlineto{\pgfqpoint{1.609360in}{1.289687in}}%
\pgfpathlineto{\pgfqpoint{1.602118in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{1.593839in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{1.584556in}{1.324435in}}%
\pgfpathlineto{\pgfqpoint{1.574306in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{1.563132in}{1.338454in}}%
\pgfpathlineto{\pgfqpoint{1.551078in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{1.538192in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.345198in}}%
\pgfpathlineto{\pgfqpoint{1.510137in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{1.495081in}{1.340067in}}%
\pgfpathlineto{\pgfqpoint{1.479418in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{1.463213in}{1.327311in}}%
\pgfpathlineto{\pgfqpoint{1.446530in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{1.412001in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.394294in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{1.376387in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{1.358352in}{1.245946in}}%
\pgfpathlineto{\pgfqpoint{1.340262in}{1.226656in}}%
\pgfpathlineto{\pgfqpoint{1.322189in}{1.205914in}}%
\pgfpathlineto{\pgfqpoint{1.304206in}{1.183804in}}%
\pgfpathlineto{\pgfqpoint{1.286386in}{1.160416in}}%
\pgfpathlineto{\pgfqpoint{1.268800in}{1.135843in}}%
\pgfpathlineto{\pgfqpoint{1.251519in}{1.110184in}}%
\pgfpathlineto{\pgfqpoint{1.234613in}{1.083544in}}%
\pgfpathlineto{\pgfqpoint{1.218150in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{1.202196in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{0.998818in}}%
\pgfpathlineto{\pgfqpoint{1.172069in}{0.969354in}}%
\pgfpathlineto{\pgfqpoint{1.158019in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{1.144719in}{0.909301in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.120585in}{0.848556in}}%
\pgfpathlineto{\pgfqpoint{1.109847in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{1.100054in}{0.788095in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{1.083458in}{0.728891in}}%
\pgfpathlineto{\pgfqpoint{1.076722in}{0.700060in}}%
\pgfpathlineto{\pgfqpoint{1.071064in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{1.066508in}{0.644519in}}%
\pgfpathlineto{\pgfqpoint{1.063071in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{1.060768in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{1.059608in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{0.544975in}}%
\pgfpathlineto{\pgfqpoint{1.060730in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.063007in}{0.502575in}}%
\pgfpathlineto{\pgfqpoint{1.066419in}{0.483530in}}%
\pgfpathlineto{\pgfqpoint{1.070950in}{0.466026in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{0.450134in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{1.091061in}{0.423434in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{0.412733in}}%
\pgfpathlineto{\pgfqpoint{1.109617in}{0.403858in}}%
\pgfpathlineto{\pgfqpoint{1.120334in}{0.396845in}}%
\pgfpathlineto{\pgfqpoint{1.131954in}{0.391723in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{0.388511in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{0.387223in}}%
\pgfpathlineto{\pgfqpoint{1.171747in}{0.387863in}}%
\pgfpathlineto{\pgfqpoint{1.186478in}{0.390430in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{0.394913in}}%
\pgfpathlineto{\pgfqpoint{1.217787in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{1.234240in}{0.409547in}}%
\pgfpathlineto{\pgfqpoint{1.251137in}{0.419639in}}%
\pgfpathlineto{\pgfqpoint{1.268410in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{1.285990in}{0.445171in}}%
\pgfpathlineto{\pgfqpoint{1.303805in}{0.460507in}}%
\pgfpathlineto{\pgfqpoint{1.321785in}{0.477477in}}%
\pgfpathlineto{\pgfqpoint{1.339857in}{0.496013in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{0.516039in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{0.537476in}}%
\pgfpathlineto{\pgfqpoint{1.393896in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{1.411608in}{0.584229in}}%
\pgfpathlineto{\pgfqpoint{1.429050in}{0.609357in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{1.479062in}{0.690523in}}%
\pgfpathlineto{\pgfqpoint{1.494737in}{0.719143in}}%
\pgfpathlineto{\pgfqpoint{1.509808in}{0.748354in}}%
\pgfpathlineto{\pgfqpoint{1.524213in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{1.550799in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{1.562872in}{0.868746in}}%
\pgfpathlineto{\pgfqpoint{1.574067in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{1.584337in}{0.929370in}}%
\pgfpathlineto{\pgfqpoint{1.593642in}{0.959362in}}%
\pgfpathlineto{\pgfqpoint{1.601944in}{0.988978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508050in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{1.514853in}{1.007445in}}%
\pgfpathlineto{\pgfqpoint{1.520971in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{1.526378in}{1.063117in}}%
\pgfpathlineto{\pgfqpoint{1.531053in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.534977in}{1.115621in}}%
\pgfpathlineto{\pgfqpoint{1.538134in}{1.140419in}}%
\pgfpathlineto{\pgfqpoint{1.540512in}{1.164112in}}%
\pgfpathlineto{\pgfqpoint{1.542102in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.207811in}}%
\pgfpathlineto{\pgfqpoint{1.542891in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{1.246014in}}%
\pgfpathlineto{\pgfqpoint{1.540489in}{1.262859in}}%
\pgfpathlineto{\pgfqpoint{1.538102in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{1.531002in}{1.303572in}}%
\pgfpathlineto{\pgfqpoint{1.526319in}{1.313687in}}%
\pgfpathlineto{\pgfqpoint{1.520903in}{1.322001in}}%
\pgfpathlineto{\pgfqpoint{1.514778in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{1.507967in}{1.333097in}}%
\pgfpathlineto{\pgfqpoint{1.500499in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{1.492402in}{1.336681in}}%
\pgfpathlineto{\pgfqpoint{1.483711in}{1.335633in}}%
\pgfpathlineto{\pgfqpoint{1.474459in}{1.332695in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{1.327879in}}%
\pgfpathlineto{\pgfqpoint{1.454425in}{1.321204in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{1.312697in}}%
\pgfpathlineto{\pgfqpoint{1.432625in}{1.302393in}}%
\pgfpathlineto{\pgfqpoint{1.421170in}{1.290332in}}%
\pgfpathlineto{\pgfqpoint{1.409408in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{1.397384in}{1.261144in}}%
\pgfpathlineto{\pgfqpoint{1.385147in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{1.372747in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{1.360234in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{1.347658in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{1.335069in}{1.161650in}}%
\pgfpathlineto{\pgfqpoint{1.322519in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{1.310058in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{1.297735in}{1.087022in}}%
\pgfpathlineto{\pgfqpoint{1.285601in}{1.060231in}}%
\pgfpathlineto{\pgfqpoint{1.273705in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{1.004416in}}%
\pgfpathlineto{\pgfqpoint{1.250816in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.239914in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{1.229435in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.219419in}{0.887049in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{0.857200in}}%
\pgfpathlineto{\pgfqpoint{1.200937in}{0.827387in}}%
\pgfpathlineto{\pgfqpoint{1.192546in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{1.184766in}{0.768350in}}%
\pgfpathlineto{\pgfqpoint{1.177631in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{1.171167in}{0.710888in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{0.683038in}}%
\pgfpathlineto{\pgfqpoint{1.160359in}{0.655926in}}%
\pgfpathlineto{\pgfqpoint{1.156057in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{1.152514in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{1.149745in}{0.580090in}}%
\pgfpathlineto{\pgfqpoint{1.147761in}{0.556985in}}%
\pgfpathlineto{\pgfqpoint{1.146568in}{0.535124in}}%
\pgfpathlineto{\pgfqpoint{1.146174in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{1.146578in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{1.147779in}{0.477868in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{0.461814in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{0.447388in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{0.434649in}}%
\pgfpathlineto{\pgfqpoint{1.160413in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{1.165465in}{0.414428in}}%
\pgfpathlineto{\pgfqpoint{1.171239in}{0.407029in}}%
\pgfpathlineto{\pgfqpoint{1.177710in}{0.401478in}}%
\pgfpathlineto{\pgfqpoint{1.184853in}{0.397799in}}%
\pgfpathlineto{\pgfqpoint{1.192640in}{0.396006in}}%
\pgfpathlineto{\pgfqpoint{1.201038in}{0.396107in}}%
\pgfpathlineto{\pgfqpoint{1.210014in}{0.398100in}}%
\pgfpathlineto{\pgfqpoint{1.219532in}{0.401979in}}%
\pgfpathlineto{\pgfqpoint{1.229554in}{0.407728in}}%
\pgfpathlineto{\pgfqpoint{1.240039in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{1.250945in}{0.424732in}}%
\pgfpathlineto{\pgfqpoint{1.262228in}{0.435921in}}%
\pgfpathlineto{\pgfqpoint{1.273842in}{0.448842in}}%
\pgfpathlineto{\pgfqpoint{1.285741in}{0.463443in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{0.479667in}}%
\pgfpathlineto{\pgfqpoint{1.310202in}{0.497447in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{0.516713in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{0.537385in}}%
\pgfpathlineto{\pgfqpoint{1.347805in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{1.360380in}{0.582615in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{1.397525in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{1.421306in}{0.713886in}}%
\pgfpathlineto{\pgfqpoint{1.432756in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{1.443852in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.454548in}{0.800871in}}%
\pgfpathlineto{\pgfqpoint{1.464801in}{0.830550in}}%
\pgfpathlineto{\pgfqpoint{1.474569in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.483815in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{1.492500in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.500589in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{1.508050in}{0.978700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499823in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.499228in}{0.886613in}}%
\pgfpathlineto{\pgfqpoint{1.498011in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{1.496176in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.490684in}{0.984045in}}%
\pgfpathlineto{\pgfqpoint{1.487050in}{1.007459in}}%
\pgfpathlineto{\pgfqpoint{1.482842in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{1.478077in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{1.472775in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{1.466956in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{1.460645in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{1.453866in}{1.132887in}}%
\pgfpathlineto{\pgfqpoint{1.446647in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{1.439018in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{1.431008in}{1.182211in}}%
\pgfpathlineto{\pgfqpoint{1.422650in}{1.196191in}}%
\pgfpathlineto{\pgfqpoint{1.413978in}{1.208843in}}%
\pgfpathlineto{\pgfqpoint{1.405026in}{1.220115in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.386430in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{1.376860in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{1.367160in}{1.250588in}}%
\pgfpathlineto{\pgfqpoint{1.357369in}{1.254399in}}%
\pgfpathlineto{\pgfqpoint{1.347527in}{1.256647in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.257322in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{1.308435in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.298929in}{1.244347in}}%
\pgfpathlineto{\pgfqpoint{1.289606in}{1.237248in}}%
\pgfpathlineto{\pgfqpoint{1.280504in}{1.228656in}}%
\pgfpathlineto{\pgfqpoint{1.271661in}{1.218605in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{1.207134in}}%
\pgfpathlineto{\pgfqpoint{1.254889in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.247029in}{1.180127in}}%
\pgfpathlineto{\pgfqpoint{1.239561in}{1.164700in}}%
\pgfpathlineto{\pgfqpoint{1.232516in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{1.225923in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.219807in}{1.111478in}}%
\pgfpathlineto{\pgfqpoint{1.214194in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{1.209105in}{1.070941in}}%
\pgfpathlineto{\pgfqpoint{1.204562in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{1.200583in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{1.197184in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.194379in}{0.980690in}}%
\pgfpathlineto{\pgfqpoint{1.192178in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.932429in}}%
\pgfpathlineto{\pgfqpoint{1.189624in}{0.907850in}}%
\pgfpathlineto{\pgfqpoint{1.189281in}{0.883103in}}%
\pgfpathlineto{\pgfqpoint{1.189563in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{1.190469in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{1.191996in}{0.808856in}}%
\pgfpathlineto{\pgfqpoint{1.194138in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{1.196885in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.200227in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{1.204150in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{1.208639in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{1.213675in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{1.219238in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.225306in}{0.628015in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.608824in}}%
\pgfpathlineto{\pgfqpoint{1.238857in}{0.590670in}}%
\pgfpathlineto{\pgfqpoint{1.246285in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{1.254108in}{0.557760in}}%
\pgfpathlineto{\pgfqpoint{1.262296in}{0.543137in}}%
\pgfpathlineto{\pgfqpoint{1.270816in}{0.529814in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{0.517846in}}%
\pgfpathlineto{\pgfqpoint{1.288710in}{0.507281in}}%
\pgfpathlineto{\pgfqpoint{1.298013in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{1.307503in}{0.490524in}}%
\pgfpathlineto{\pgfqpoint{1.317143in}{0.484399in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{0.479812in}}%
\pgfpathlineto{\pgfqpoint{1.336715in}{0.476781in}}%
\pgfpathlineto{\pgfqpoint{1.346568in}{0.475319in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{0.475430in}}%
\pgfpathlineto{\pgfqpoint{1.366211in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.375921in}{0.480367in}}%
\pgfpathlineto{\pgfqpoint{1.385505in}{0.485173in}}%
\pgfpathlineto{\pgfqpoint{1.394925in}{0.491514in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.499363in}}%
\pgfpathlineto{\pgfqpoint{1.413119in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{1.421819in}{0.519456in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.531619in}}%
\pgfpathlineto{\pgfqpoint{1.438255in}{0.545129in}}%
\pgfpathlineto{\pgfqpoint{1.445923in}{0.559932in}}%
\pgfpathlineto{\pgfqpoint{1.453183in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{1.460005in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.466363in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{1.472231in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{1.477584in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{1.482402in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{1.486665in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{1.490356in}{0.716781in}}%
\pgfpathlineto{\pgfqpoint{1.493460in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{1.497860in}{0.787875in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{1.499793in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{1.499823in}{0.861802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574280in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{1.570255in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{1.565322in}{0.853006in}}%
\pgfpathlineto{\pgfqpoint{1.559500in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{0.896137in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{0.917565in}}%
\pgfpathlineto{\pgfqpoint{1.536953in}{0.938787in}}%
\pgfpathlineto{\pgfqpoint{1.527844in}{0.959716in}}%
\pgfpathlineto{\pgfqpoint{1.517998in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{1.507453in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{1.496253in}{1.019918in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{1.472067in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{1.459179in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{1.091198in}}%
\pgfpathlineto{\pgfqpoint{1.432073in}{1.106925in}}%
\pgfpathlineto{\pgfqpoint{1.417964in}{1.121683in}}%
\pgfpathlineto{\pgfqpoint{1.403559in}{1.135413in}}%
\pgfpathlineto{\pgfqpoint{1.388917in}{1.148058in}}%
\pgfpathlineto{\pgfqpoint{1.374096in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{1.359156in}{1.169899in}}%
\pgfpathlineto{\pgfqpoint{1.344158in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.329162in}{1.186854in}}%
\pgfpathlineto{\pgfqpoint{1.314227in}{1.193411in}}%
\pgfpathlineto{\pgfqpoint{1.299415in}{1.198650in}}%
\pgfpathlineto{\pgfqpoint{1.284785in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{1.270395in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.256305in}{1.206281in}}%
\pgfpathlineto{\pgfqpoint{1.242569in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.229245in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{1.216385in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.204041in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{1.191753in}}%
\pgfpathlineto{\pgfqpoint{1.181098in}{1.184841in}}%
\pgfpathlineto{\pgfqpoint{1.170592in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{1.160786in}{1.167202in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{1.156546in}}%
\pgfpathlineto{\pgfqpoint{1.143431in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{1.135952in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{1.129313in}{1.117759in}}%
\pgfpathlineto{\pgfqpoint{1.123541in}{1.102730in}}%
\pgfpathlineto{\pgfqpoint{1.118659in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{1.114687in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{1.111640in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{1.109531in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.108158in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{1.108899in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{0.954044in}}%
\pgfpathlineto{\pgfqpoint{1.113221in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{1.116785in}{0.911740in}}%
\pgfpathlineto{\pgfqpoint{1.121266in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{1.126646in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{1.132904in}{0.847127in}}%
\pgfpathlineto{\pgfqpoint{1.140014in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{0.804293in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{0.783206in}}%
\pgfpathlineto{\pgfqpoint{1.166156in}{0.762455in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{1.187235in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{1.198746in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{1.210845in}{0.684435in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{1.236608in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{1.264108in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{0.603820in}}%
\pgfpathlineto{\pgfqpoint{1.292903in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{1.307642in}{0.578541in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{1.337506in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{1.352511in}{0.549410in}}%
\pgfpathlineto{\pgfqpoint{1.367484in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{1.382364in}{0.536303in}}%
\pgfpathlineto{\pgfqpoint{1.397093in}{0.531731in}}%
\pgfpathlineto{\pgfqpoint{1.411610in}{0.528505in}}%
\pgfpathlineto{\pgfqpoint{1.425858in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{1.439778in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{1.453314in}{0.527013in}}%
\pgfpathlineto{\pgfqpoint{1.466413in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{1.479022in}{0.532844in}}%
\pgfpathlineto{\pgfqpoint{1.491089in}{0.537781in}}%
\pgfpathlineto{\pgfqpoint{1.502566in}{0.544041in}}%
\pgfpathlineto{\pgfqpoint{1.513407in}{0.551598in}}%
\pgfpathlineto{\pgfqpoint{1.523568in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.541690in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{1.549578in}{0.594115in}}%
\pgfpathlineto{\pgfqpoint{1.556641in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{1.562849in}{0.622133in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{1.572609in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{1.576120in}{0.671365in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{0.689437in}}%
\pgfpathlineto{\pgfqpoint{1.580335in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{1.580757in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{1.579541in}{0.768075in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{0.788926in}}%
\pgfpathlineto{\pgfqpoint{1.574280in}{0.810089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.446250in}{0.192500in}}{\pgfqpoint{2.695000in}{1.347500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.685986in}{0.938615in}}%
\pgfpathlineto{\pgfqpoint{1.689889in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{1.692400in}{1.001343in}}%
\pgfpathlineto{\pgfqpoint{1.693512in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{1.693218in}{1.061899in}}%
\pgfpathlineto{\pgfqpoint{1.691521in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{1.688426in}{1.119306in}}%
\pgfpathlineto{\pgfqpoint{1.683947in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.678102in}{1.172641in}}%
\pgfpathlineto{\pgfqpoint{1.670913in}{1.197511in}}%
\pgfpathlineto{\pgfqpoint{1.662411in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{1.652628in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{1.641606in}{1.263743in}}%
\pgfpathlineto{\pgfqpoint{1.629387in}{1.282732in}}%
\pgfpathlineto{\pgfqpoint{1.616021in}{1.300044in}}%
\pgfpathlineto{\pgfqpoint{1.601563in}{1.315609in}}%
\pgfpathlineto{\pgfqpoint{1.586070in}{1.329365in}}%
\pgfpathlineto{\pgfqpoint{1.569604in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{1.552232in}{1.351234in}}%
\pgfpathlineto{\pgfqpoint{1.534025in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{1.515054in}{1.365299in}}%
\pgfpathlineto{\pgfqpoint{1.495397in}{1.369330in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{1.454343in}{1.371306in}}%
\pgfpathlineto{\pgfqpoint{1.433111in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{1.411522in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.389664in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{1.367625in}{1.350978in}}%
\pgfpathlineto{\pgfqpoint{1.345492in}{1.340945in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{1.329000in}}%
\pgfpathlineto{\pgfqpoint{1.301306in}{1.315193in}}%
\pgfpathlineto{\pgfqpoint{1.279430in}{1.299577in}}%
\pgfpathlineto{\pgfqpoint{1.257816in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.236552in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{1.195411in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{1.175702in}{1.196824in}}%
\pgfpathlineto{\pgfqpoint{1.156672in}{1.171918in}}%
\pgfpathlineto{\pgfqpoint{1.138398in}{1.145782in}}%
\pgfpathlineto{\pgfqpoint{1.120955in}{1.118519in}}%
\pgfpathlineto{\pgfqpoint{1.104413in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{1.088837in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{1.074292in}{1.031097in}}%
\pgfpathlineto{\pgfqpoint{1.060834in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{1.048520in}{0.969300in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.937716in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{0.905844in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.011605in}{0.841752in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{1.001056in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{0.997848in}{0.746674in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{0.715775in}}%
\pgfpathlineto{\pgfqpoint{0.995626in}{0.685482in}}%
\pgfpathlineto{\pgfqpoint{0.996622in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{0.999019in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{1.002808in}{0.599444in}}%
\pgfpathlineto{\pgfqpoint{1.007973in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{1.014493in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{1.022343in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{1.031490in}{0.500216in}}%
\pgfpathlineto{\pgfqpoint{1.041897in}{0.478857in}}%
\pgfpathlineto{\pgfqpoint{1.053524in}{0.459058in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.424451in}}%
\pgfpathlineto{\pgfqpoint{1.095225in}{0.409783in}}%
\pgfpathlineto{\pgfqpoint{1.111212in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{0.386014in}}%
\pgfpathlineto{\pgfqpoint{1.145938in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{0.369971in}}%
\pgfpathlineto{\pgfqpoint{1.183860in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{1.203831in}{0.361914in}}%
\pgfpathlineto{\pgfqpoint{1.224369in}{0.360925in}}%
\pgfpathlineto{\pgfqpoint{1.245390in}{0.361971in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.365048in}}%
\pgfpathlineto{\pgfqpoint{1.288545in}{0.370143in}}%
\pgfpathlineto{\pgfqpoint{1.310505in}{0.377235in}}%
\pgfpathlineto{\pgfqpoint{1.332602in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{1.354747in}{0.397291in}}%
\pgfpathlineto{\pgfqpoint{1.376852in}{0.410174in}}%
\pgfpathlineto{\pgfqpoint{1.398826in}{0.424893in}}%
\pgfpathlineto{\pgfqpoint{1.420582in}{0.441389in}}%
\pgfpathlineto{\pgfqpoint{1.442032in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.463090in}{0.479440in}}%
\pgfpathlineto{\pgfqpoint{1.483670in}{0.500842in}}%
\pgfpathlineto{\pgfqpoint{1.503690in}{0.523716in}}%
\pgfpathlineto{\pgfqpoint{1.523070in}{0.547968in}}%
\pgfpathlineto{\pgfqpoint{1.541731in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{1.559598in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{1.576599in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{1.592666in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{0.686331in}}%
\pgfpathlineto{\pgfqpoint{1.621743in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{1.634636in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{1.646360in}{0.778948in}}%
\pgfpathlineto{\pgfqpoint{1.656870in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{1.666122in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{1.674079in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{1.680709in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{1.685986in}{0.938615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{0.192500in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{0.192500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.141250in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398483in,y=0.884217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835817in,y=0.884217in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

